Node Labeling in Line Diagrams of Ordered Sets

We propose a flexible, two-phase algorithm for labeling line diagrams of ordered sets, in which the nodes of direct neighbors in the order relation are connected by a straight, upward-pointing line. In contrast to the labeling of diagrams of arbitrary graphs, we benefit from the fact that all edges in line diagrams of ordered sets are more or less vertical. In this paper, we study the placement of all labels such that they do not intersect with any nodes, lines, or other labels while minimizing the distances between the nodes and their labels. Our approach starts by filtering the fixed-position model using line diagram-specific readability criteria. For labels that cannot be placed adjacent to their node (overflow labels), we exploit the free space in the graph's interior or the infinite space surrounding the drawing and link the labels with their respective node by straight binding lines that should not cross other nodes or labels if possible. To balance quality and runtime, we derive an initial placement of the overflow labels using a cost function over a sparse grid of candidates, followed by a force-based refinement step to fine-tune the layout. Furthermore, we demonstrate the flexibility of this approach by applying it to the visual constraints of line diagrams in the field of Formal Concept Analysis (FCA), where certain labels have to be placed above their node and others below. This special version of the algorithm shows that a pre-filtering in the first phase and minimal adjustments for the cost function and force-based model are sufficient to handle the dual labeling requirements of concept lattices.

==> figures/algorithm.tex <==
\definecolor{tabblue}{HTML}{1F77B4}
\definecolor{taborange}{HTML}{FF7F0E}
\definecolor{tabgreen}{HTML}{2CA02C}
\definecolor{tabred}{HTML}{D62728}
\definecolor{tabpurple}{HTML}{9467BD}
\definecolor{tabbrown}{HTML}{8C564B}
\definecolor{tabpink}{HTML}{E377C2}
\definecolor{tabgray}{HTML}{7F7F7F}
\definecolor{tabolive}{HTML}{BCBD22}
\definecolor{tabcyan}{HTML}{17BECF}
\colorlet{lpBgIO}{tabgray!20}
\colorlet{lpBgSpatial}{tabblue!20}
\colorlet{lpBgFixed}{taborange!20}
\colorlet{lpBgFilt}{tabgreen!20}
\colorlet{lpBgBounded}{tabbrown!20}
\colorlet{lpBgUnbounded}{tabpurple!20}
\colorlet{lpBgOpt}{tabpink!20}
\tikzset{
  lp@base/.style={
    rectangle, rounded corners=3pt, 
    minimum width=28mm, minimum height=6.5mm, 
    font=\footnotesize\sffamily, text=white,
    inner sep=3pt, align=center, line width=0.35pt
  },
  lp@input/.style={
    lp@base,
    fill=tabgray, draw=tabgray!70!black,
    minimum width=60mm, rounded corners=5pt
  },
  lp@output/.style={
    lp@base,
    fill=tabgray, draw=tabgray!70!black,
    minimum width=28mm, rounded corners=5pt
  },
  lp@proc/.style= {lp@base, fill=tabblue, draw=tabblue!60!black},
  lp@fix/.style= {lp@base, fill=taborange, draw=taborange!60!black},
  lp@filt/.style= {lp@base, fill=tabgreen, draw=tabgreen!60!black},
  lp@bounded/.style= {lp@base, fill=tabbrown, draw=tabbrown!60!black},
  lp@unbounded/.style= {lp@base, fill=tabpurple, draw=tabpurple!60!black},
  lp@opt/.style= {lp@base, fill=tabpink, draw=tabpink!60!black},
  lp@arr/.style={
    -{Stealth[length=4pt, width=3.5pt]},
    line width=0.5pt, draw=gray!80!black,
  },
  lp@grp/.style={
    rectangle, rounded corners=3pt,
    line width=0.4pt, dashed,
    inner xsep=4pt, inner ysep=6pt,
  },
  lp@caption/.style={
    font=\small\sffamily, text=tabgray!80!black,
    align=center,
  }
}
\resizebox{\linewidth}{!}{%
    \begin{tikzpicture}[node distance=4mm and 4mm]
        \node[lp@input] (input) {Line Diagram $\Gamma$, Labels $\LL$ \\ (\ref{sec:problem})};
        \node[lp@proc, right=of input] (partition) {Partition \\ (\ref{subsec:label})};
        \node[lp@proc, right=of partition] (render) {Render \\ (\ref{subsec:label})};
        \node[lp@fix, right=of render] (cand) {Initial Candidates \\ (\ref{subsec:fixed_position})};
        \node[lp@filt, below=12mm of cand] (fout) {{\large $\Phi_{\mathrm{out}}$} \\ (\ref{subsec:local_filter})};
        \node[lp@filt, left=of fout] (fnode) {{\large $\Phi_{\mathrm{node}}$} \\ (\ref{subsec:local_filter})};
        \node[lp@filt, left=of fnode] (fedge) {{\large $\Phi_{\mathrm{edge}}$} \\ (\ref{subsec:local_filter})};
        \node[lp@filt, left=of fedge] (fang) {{\large $\Phi_{\mathrm{ang}}$} \\ (\ref{subsec:local_filter})};
        \node[lp@filt, left=of fang] (conflict) {Conflict Resolution \\ (\ref{subsec:readability_filter})};
        \node[lp@bounded, below=12mm of conflict] (overflow) {Bounded Overflow \\ (\ref{subsec:bounded_overflow})};
        \node[lp@unbounded, right=of overflow] (grid) {Grid Candidates \\ (\ref{subsec:unbounded_overflow})};
        \node[lp@unbounded, right=of grid] (hung) {Hungarian Solver \\ (\ref{subsec:unbounded_overflow})};
        \node[lp@opt, right=of hung] (force) {Force Refinement \\ (\ref{subsec:force})};
        \node[lp@output, right=of force] (output) {Labeled Line Diagram \\ (Fig. \ref{fig:force_refined})};
        \begin{scope}[on background layer]
            \node[lp@grp, draw=tabgray!60, fill=lpBgIO, fit=(input),
                    label={[font=\small\sffamily\bfseries\color{tabgray!80!black}]above:Input}] {};
            \node[lp@grp, draw=tabblue!60, fill=lpBgSpatial, fit=(partition)(render),
                    label={[font=\small\sffamily\bfseries\color{tabblue!80!black}]above:Spatial Quantification}] {};
            \node[lp@grp, draw=taborange!60, fill=lpBgFixed, fit=(cand),
                    label={[font=\small\sffamily\bfseries\color{taborange!80!black}]above:Fixed Positions}] {};
            \node[lp@grp, draw=tabgreen!60, fill=lpBgFilt, fit=(fout)(fnode)(fedge)(fang)(conflict),
                    label={[font=\small\sffamily\bfseries\color{tabgreen!80!black}]above:Filter Fixed Positions}] {};
            \node[lp@grp, draw=tabbrown!60, fill=lpBgBounded, fit=(overflow),
                    label={[font=\small\sffamily\bfseries\color{tabbrown!80!black}]above:Bounded Overflow}] {};
            \node[lp@grp, draw=tabpurple!60, fill=lpBgUnbounded, fit=(hung)(grid),
                    label={[font=\small\sffamily\bfseries\color{tabpurple!80!black}]above:Unbounded Overflow}] {};
            \node[lp@grp, draw=tabpink!60, fill=lpBgOpt, fit=(force),
                    label={[font=\small\sffamily\bfseries\color{tabpink!80!black}]above:Optimization}] {};
            \node[lp@grp, draw=tabgray!60, fill=lpBgIO, fit=(output),
                    label={[font=\small\sffamily\bfseries\color{tabgray!80!black}]above:Output}] {};
        \end{scope}
        \draw[lp@arr] (input.east) -- (partition.west);
        \draw[lp@arr] (partition) -- (render);
        \draw[lp@arr] (render) -- (cand);
        \draw[lp@arr] (cand) -- (fout);
        \draw[lp@arr] (fout) -- (fnode);
        \draw[lp@arr] (fnode) -- (fedge);
        \draw[lp@arr] (fedge) -- (fang);
        \draw[lp@arr] (fang) -- (conflict);
        \draw[lp@arr] (conflict) -- (overflow);
        \draw[lp@arr] (overflow) -- (grid);
        \draw[lp@arr] (grid) -- (hung);
        \draw[lp@arr] (hung) -- (force);
        \draw[lp@arr] (force) -- (output);
    \end{tikzpicture}%
}
